Efficient Quantum Polar Codes Requiring No Preshared Entanglement

We construct an explicit quantum coding scheme which achieves a communication rate not less than the coherent information when used to transmit quantum information over a noisy quantum channel. For Pauli and erasure channels we also present efficient encoding and decoding algorithms for this communication scheme based on polar codes (essentially linear in the blocklength), but which do not require the sender and receiver to share any entanglement before the protocol begins. Due to the existence of degeneracies in the involved error-correcting codes it is indeed possible that the rate of the scheme exceeds the coherent information. We provide a simple criterion which indicates such performance. Finally we discuss how the scheme can be used for secret key distillation as well as private channel coding.

==> AliceBob.tex <==
\def \x{0.3}
\def \y{0.5}
\def \xb{1} % Alice's box
\def \xbt{1} % Bob's box
\def \yb{0.7}

\def \la{0.2}
\def \s{0.05}


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']

%   % gray box
%  \draw node[fill=black!8,rounded corners,inner sep=2ex,text width=23mm, text height=12mm] at (3.5*\x+\xb,0.175) {
%    }; 
	
    % first bar

     \draw [draw] (\x,0) -- (4*\x+\xb,0);     
     \draw [draw] (1*\x,\y) -- (3*\x,\y);
     \draw [draw] (1*\x,-\y) -- (4*\x+0.5*\xbt+\xb,-\y);          

% Alice's box
     \draw [draw] (3*\x,\y-0.5*\yb) -- (3*\x,\y+0.5*\yb);
     \draw [draw] (3*\x+\xb,\y-0.5*\yb) -- (3*\x+\xb,\y+0.5*\yb);
     \draw [draw] (3*\x,\y-0.5*\yb) -- (3*\x+\xb,\y-0.5*\yb);
     \draw [draw] (3*\x+\xb,\y+0.5*\yb) -- (3*\x,\y+0.5*\yb);  
     
      \draw [draw] (3*\x+\xb,\y) -- (6*\x+\xbt+\xb,\y);        
     
% Bob's Box
     \draw [draw] (4*\x+\xb,-0.5*\yb) -- (4*\x+\xb,+0.5*\yb);   
     \draw [draw] (4*\x+\xbt+\xb,-0.5*\yb) -- (4*\x+\xbt+\xb,+0.5*\yb);       
     \draw [draw] (4*\x+\xb,-0.5*\yb) -- (4*\x+\xbt+\xb,-0.5*\yb);  
     \draw [draw] (4*\x+\xbt+\xb,+0.5*\yb) -- (4*\x+\xb,+0.5*\yb);   
     
      \draw [draw] (4*\x+\xbt+\xb,0) -- (6*\x+\xbt+\xb,0);                     
% labeling
      \node at (-1*\la,0) {$B^N$}; 
      \node at (-1*\la,-\y) {$E^N$}; 
      \node at (-1*\la,\y) {$A^N$};   
      \node at (6*\x+\xbt+\xb+1.5*\la,0) {$\hat B$};  
      \node at (6*\x+\xbt+\xb+1.5*\la,\y) {$\hat A$};                       
      \node at (3*\x+0.5*\xb,\y) {$V_A$}; 
      \node at (4*\x+0.5*\xbt+\xb,0) {$V_B$};  
      \node at (3.5*\x+\xb ,-\y-3*\la) {$\mathcal{E}$};        
       
      
 % two classical lines
      \draw [ultra thin] (3*\x+\xb,\y-0.5*\yb+\s) -- (4*\x+\xb,\y-0.5*\yb+\s);  
       \draw [ultra thin] (3*\x+\xb,\y-0.5*\yb+2*\s) -- (4*\x+\xb,\y-0.5*\yb+2*\s);       
       
  % two more classical lines
       \draw [ultra thin] (3*\x+\xb,\y+0.5*\yb-\s) -- (4*\x+0.5*\xbt+\xb,\y+0.5*\yb-\s);  
       \draw [ultra thin] (3*\x+\xb,\y+0.5*\yb-2*\s) -- (4*\x+0.5*\xbt+\xb,\y+0.5*\yb-2*\s);        
  
  
  % dashed box
      \draw [dashed] (2*\x,2*\y) -- (5*\x+\xbt+\xb,2*\y);  
      \draw [dashed] (2*\x,-1.5*\y) -- (5*\x+\xbt+\xb,-1.5*\y);  
      \draw [dashed] (2*\x,2*\y) -- (2*\x,-1.5*\y);  
      \draw [dashed] (5*\x+\xbt+\xb,-1.5*\y) -- (5*\x+\xbt+\xb,2*\y);     
     

                                                      
\end{tikzpicture}


==> BobISIT.tex <==
\def \x{0.5}
\def \y{1}
\def \ys{0.275} %4*\ys is the height of a ampl. meas. box
\def \yc{0.5} % distance between the copy and the meas. box
\def \xb{0.7} % length of a ampl. meas. box
\def \xp{0.77} % length of a phase meas. box
\def \xs{0.3} % for the error correction

\def \la{0.2}
\def \cnotradius{0.13}
\def \radiussmall{0.03}
\def \boxx{0.45}
\def \xspec{0.75} %length special box (V_{KM})
\def \shi{0.15} % some cheating parameter for the larger box V_KM

\def \tin{0.10} %overlap phase meas. box



\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % first bar
     \draw [->] (0,\yc-\y) -- (4*\x+\xb,\yc-\y);     
     \draw [->] (0,-\y) -- (3*\x,-\y);
     \draw [] (0,-2*\y) -- (\x,-2*\y);
     \draw [->] (0,-3*\y) -- (3*\x,-3*\y);
   

       \draw [] (\x,-2*\y) -- (\x,-\y-\ys);
       \draw [->] (\x,-\y-\ys) -- (3*\x,-\y-\ys);
       \draw [] (\x,-2*\y) -- (\x,-3*\y+\ys);    
       \draw [->] (\x,-3*\y+\ys) -- (3*\x,-3*\y+\ys);            

     
    %ampl. meas boxes (2 pieces)
     \draw [draw] (3*\x,-\y+0.5*\ys) -- (3*\x,-\y-1.5*\ys);      
     \draw [draw] (3*\x+\xb,-\y+0.5*\ys) -- (3*\x+\xb,-\y-1.5*\ys);    
      \draw [draw] (3*\x,-\y+0.5*\ys) -- (3*\x+\xb,-\y+0.5*\ys);      
      \draw [draw] (3*\x,-\y-1.5*\ys) -- (3*\x+\xb,-\y-1.5*\ys);  
    \node at (3*\x+0.5*\xb,-\y-0.5*\ys) {$\mathcal{D}_A$};      
 
      \draw [draw] (3*\x,-3*\y+1.5*\ys) -- (3*\x,-3*\y-0.5*\ys);      
     \draw [draw] (3*\x+\xb,-3*\y+1.5*\ys) -- (3*\x+\xb,-3*\y-0.5*\ys);    
      \draw [draw] (3*\x,-3*\y+1.5*\ys) -- (3*\x+\xb,-3*\y+1.5*\ys);      
      \draw [draw] (3*\x,-3*\y-0.5*\ys) -- (3*\x+\xb,-3*\y-0.5*\ys);  
     \node at (3*\x+0.5*\xb,-3*\y+0.5*\ys) {$\mathcal{D}_A$};   
     
     % copy measurement
     \draw [->] (3*\x,-\y-1.5*\ys-\yc) -- (4*\x+\xb,-\y-1.5*\ys-\yc);
     \draw (3*\x+0.5*\xb,-\y-1.5*\ys-\yc) circle (\cnotradius);
     \draw [draw] (3*\x+0.5*\xb,-\y-1.5*\ys) -- (3*\x+0.5*\xb,-\y-1.5*\ys-\yc-\cnotradius);  
                  
     %labeling      
      \node at (3*\x-2*\la,-\y-1.5*\ys-\yc) {$\ket{0}^{F_1}$};       
%%%%
     % copy measurement 2
     \draw [->] (3*\x,-3*\y-0.5*\ys-\yc) -- (4*\x+\xb,-3*\y-0.5*\ys-\yc);
     \draw (3*\x+0.5*\xb,-3*\y-0.5*\ys-\yc) circle (\cnotradius);
     \draw [draw] (3*\x+0.5*\xb,-3*\y-0.5*\ys) -- (3*\x+0.5*\xb,-3*\y-0.5*\ys-\yc-\cnotradius);   
                      
     %labeling 2     
      \node at (3*\x-2*\la,-3*\y-0.5*\ys-\yc) {$\ket{0}^{F_2}$};     
      
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%
% Phase stuff
   \draw [draw] (4*\x+\xb,\yc-\y+\tin) -- (4*\x+\xb+\xp,\yc-\y+\tin);      
   \draw [draw] (4*\x+\xb,-3*\y-0.5*\ys-\yc-\tin) -- (4*\x+\xb+\xp,-3*\y-0.5*\ys-\yc-\tin);          
   \draw [draw] (4*\x+\xb,\yc-\y+\tin) -- (4*\x+\xb,-3*\y-0.5*\ys-\yc-\tin);         
   \draw [draw] (4*\x+\xb+\xp,-3*\y-0.5*\ys-\yc-\tin) -- (4*\x+\xb+\xp,\yc-\y+\tin);      
   

     
      \draw [->] (4*\x+\xb+\xp,-2*\y-0.25*\ys) -- (5*\x+\xb+\xp,-2*\y-0.25*\ys);        

% Labelling 
       \node at (5*\x+\xb+\xp+\la,-2*\y-0.25*\ys) {$\hat B$};   
      \node at (-1.5*\la,\yc-\y) {$B_D$}; 
      \node at (-1.7*\la,-\y) {$B_{C,1}$};                             
      \node at (-1.5*\la,-2*\y) {$B^N$};      
      \node at (-2*\la,-3*\y) {$B_{C,2}$};  
      \node at (4*\x+\xb+0.5*\xp,-2*\y-0.25*\ys) {$\mathcal{D}_{P}$};   
         
 
        \draw [->] (3*\x+\xb,-\y-0.5*\ys) -- (4*\x+\xb,-\y-0.5*\ys);   
        \draw [->] (3*\x+\xb,-3*\y+0.5*\ys) -- (4*\x+\xb,-3*\y+0.5*\ys);        

                                              
\end{tikzpicture}


==> channelPol.tex <==
\def \xb{0.6} % for channel box
\def \yb{0.6} % for channel box
\def \y{0.9} % y-distance lines
\def \x{1.1}
\def \s{0.2} % distance dashed

\def \d{7} %distance to 2nd Fig.
\def \xs{0.4} %distance between two cnots in 2nd Fig.

\def\rad{0.2}
\def \la{0.2} % labeling


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 1st Fig  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [] (0,0) -- (2*\x,0);    
     \draw [] (0.7*\x,-\y) -- (2*\x,-\y); 
     \draw (\x,0) circle [x radius=\rad cm, y radius =\rad cm];
      \fill (\x,-\y) circle (1.75pt);
     \draw [] (\x,\rad) -- (\x,-\y);    
     
     %channel boxes
      \draw [] (2*\x,0.5*\yb) -- (2*\x+\xb,0.5*\yb);         
      \draw [] (2*\x,-0.5*\yb) -- (2*\x+\xb,-0.5*\yb);          
      \draw [] (2*\x,0.5*\yb) -- (2*\x,-0.5*\yb); 
      \draw [] (2*\x+\xb,-0.5*\yb) -- (2*\x+\xb,0.5*\yb);        
      \node at (2*\x+0.5*\xb,0) {$\W$}; 

      \draw [] (2*\x,0.5*\yb-\y) -- (2*\x+\xb,0.5*\yb-\y);         
      \draw [] (2*\x,-0.5*\yb-\y) -- (2*\x+\xb,-0.5*\yb-\y);          
      \draw [] (2*\x,0.5*\yb-\y) -- (2*\x,-0.5*\yb-\y); 
      \draw [] (2*\x+\xb,-0.5*\yb-\y) -- (2*\x+\xb,0.5*\yb-\y);        
      \node at (2*\x+0.5*\xb,-\y) {$\W$};     
      
     \draw [] (2*\x+\xb,0) -- (3*\x+\xb,0); 
     \draw [] (2*\x+\xb,-\y) -- (3*\x+\xb,-\y);                 

%dashed rectangle 
      \draw [dashed] (0.2*\x,0.5*\yb + \s) -- (3*\x+\xb-0.2*\x,0.5*\yb + \s);    
      \draw [dashed] (0.2*\x,-\y - 0.5*\yb - \s) -- (3*\x+\xb-0.2*\x,-\y - 0.5*\yb - \s);   
      \draw [dashed] (0.2*\x,0.5*\yb + \s) -- (0.2*\x,-\y - 0.5*\yb - \s);        
      \draw [dashed] (3*\x+\xb-0.2*\x,0.5*\yb + \s) -- (3*\x+\xb-0.2*\x,-\y - 0.5*\yb - \s);
                                
      %labeling
      \node at (-1*\la,0) {$u_1$}; 
      \node at (-1.5*\la+0.75*\x,-\y) {$U_2$};
      \node at (1.5*\x,\la) {$X_1$};              
      \node at (1.5*\x,\la-\y) {$X_2$};        
      \node at (2.4*\x+\xb,\la) {$B_1$};              
      \node at (2.4*\x+\xb,\la-\y) {$B_2$};   
      \node at (3*\x+\xb+2*\la,0) {$\rho_{X_1}$};    
      \node at (3*\x+\xb+2*\la,-\y) {$\rho_{X_2}$};  
      \node at (1.5*\x+0.5*\xb,-\y - 0.5*\yb - \s-\la) {$\W^{-}$};    
      
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 2nd Fig  %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
       \draw [] (\d+0.7*\x,\y) -- (\d+3*\x+\xs+\xb,\y);    
       \draw [] (\d+0.7*\x,0) -- (\d+2*\x+\xs,0);        
       \draw [] (\d,-\y) -- (\d+2*\x+\xs,-\y);         
       \draw (\d+\x,\y) circle [x radius=\rad cm, y radius =\rad cm];
       \fill (\d+\x,0) circle (1.75pt);
       \draw [] (\d+\x,\y+\rad) -- (\d+\x,0);   
       \draw (\d+\x+\xs,0) circle [x radius=\rad cm, y radius =\rad cm];
       \fill (\d+\x+\xs,-\y) circle (1.75pt);
       \draw [] (\d+\x+\xs,\rad) -- (\d+\x+\xs,-\y);  
 %channel blocks
       \draw [] (\d+2*\x+\xs,0.5*\yb) -- (\d+2*\x+\xs+\xb,0.5*\yb);           
       \draw [] (\d+2*\x+\xs,-0.5*\yb) -- (\d+2*\x+\xs+\xb,-0.5*\yb); 
       \draw [] (\d+2*\x+\xs,0.5*\yb) -- (\d+2*\x+\xs,-0.5*\yb);   
       \draw [] (\d+2*\x+\xs+\xb,-0.5*\yb) -- (\d+2*\x+\xs+\xb,0.5*\yb);  
      \node at ((\d+2*\x+\xs+0.5*\xb,0) {$\W$};       
      
       \draw [] (\d+2*\x+\xs,0.5*\yb-\y) -- (\d+2*\x+\xs+\xb,0.5*\yb-\y);           
       \draw [] (\d+2*\x+\xs,-0.5*\yb-\y) -- (\d+2*\x+\xs+\xb,-0.5*\yb-\y); 
       \draw [] (\d+2*\x+\xs,0.5*\yb-\y) -- (\d+2*\x+\xs,-0.5*\yb-\y);   
       \draw [] (\d+2*\x+\xs+\xb,-0.5*\yb-\y) -- (\d+2*\x+\xs+\xb,0.5*\yb-\y);  
      \node at ((\d+2*\x+\xs+0.5*\xb,-\y) {$\W$};  
      
       \draw [] (\d+2*\x+\xs+\xb,0) -- (\d+3*\x+\xs+\xb,0);         
       \draw [] (\d+2*\x+\xs+\xb,-\y) -- (\d+3*\x+\xs+\xb,-\y);      
       
 % dashed rectangle
      \draw [dashed] (\d+0.2*\x, \y + 2*\s) -- (\d+3*\x+\xb+\xs-0.2*\x, \y + 2*\s);   
      \draw [dashed] (\d+0.2*\x, -\y -0.5*\yb- \s) -- (\d+3*\x+\xb+\xs-0.2*\x,  -\y -0.5*\yb- \s);         
      \draw [dashed] (\d+0.2*\x, \y + 2*\s) -- (\d+0.2*\x, -\y -0.5*\yb- \s);  
      \draw [dashed] (\d+3*\x+\xb+\xs-0.2*\x, \y + 2*\s) -- (\d+3*\x+\xb+\xs-0.2*\x,-\y -0.5*\yb- \s);               
 %Labeling
      \node at (\d+0.75*\x-1.5*\la,\y) {$0$};        
      \node at (\d+0.75*\x-1.5*\la,0) {$U_1$};                                                        
      \node at (\d-1.2*\la,-\y) {$u_2$};  
      \node at (\d+1.5*\x+\xs,\la) {$X_1$};              
      \node at (\d+1.5*\x+\xs,\la-\y) {$X_2$};        
      \node at (\d+2.4*\x+\xs+\xb,\la) {$B_1$};              
      \node at (\d+2.4*\x+\xs+\xb,\la-\y) {$B_2$};  
      \node at (\d+3*\x+\xb+\xs+2*\la,\y) {$U_1$};         
      \node at (\d+3*\x+\xb+\xs+2*\la,0) {$\rho_{X_1}$};    
      \node at (\d+3*\x+\xb+\xs+2*\la,-\y) {$\rho_{X_2}$};  
      \node at (\d+1.5*\x+0.5*\xb+0.5*\xs,-\y - 0.5*\yb - \s-\la) {$\W^{+}$};              
\end{tikzpicture}


==> channelview.tex <==
\def \xcomp{1.0}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \yPA{1.75}

\def \xgapd{1.5} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\def \s{2.8} % shift for second PA block

\def \c{0.4} % frozen input length

\def \a{0.1} % antenna

\def \la{0.2} % for labeling

\def \xdec{1}

\def \xdash{0.2} %dist. dashed boxes
\def \ydash{0.2} %dist. dashed boxes

\def \xstart{0.8}


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys); 
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (\xgapd+\xcomp,-\yPA-2*\ybs-\s);
     \draw [draw] (\xgapd+\xcomp,-\yPA-2*\ybs-\s) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);
     \draw [draw] (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);     
    \node at (1.5*\xcomp+\xgapd,-1.32*\w-0.99*\ys-0.33*\yPA-0.66*\ybs-0.33*\s) {outer};
    \node at (1.5*\xcomp+\xgapd,-0.66*\w-0.495*\ys-0.66*\yPA-1.32*\ybs-0.66*\s) {$\enc$};
 %   \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-2*\la) {$G_{KM}$};   



 % IR FIRST
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs) {inner};
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs) {$\enc$};
     
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w) -- (3*\xcomp+3*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,0) -- (3*\xcomp+3*\xgapd+\w,-\w);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\mathcal{N}$};


 % IR SECOND
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s);
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.33*\yblock-0.66*\ybs-\s) {inner};
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.66*\yblock-1.32*\ybs-\s) {$\enc$};
          
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd+\w,-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w-\s) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys-\s) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s) {$\mathcal{N}$};
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
   \node at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s) {$\mathcal{N}$};

% decoder at Bob's side
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w+\xdec,0); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,0);      
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.5*\yblock-1*\ybs-0.5*\s) {$\dec$};   
       
              
% Arrows
            
    \draw [->] (2*\xcomp+\xgapd,-2.5*\w-2*\ys) -- (2*\xcomp+2*\xgapd,-2.5*\w-2*\ys);
    \draw [->] (2*\xcomp+\xgapd,-3.5*\w-3*\ys) -- (2*\xcomp+2*\xgapd,-3.5*\w-3*\ys);        
  
     % -----

         \draw [->] (\xcomp+\xgapd-\xstart,-2*\w-1.5*\ys-0.5*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.5*\s);    
     
  % ------      

    \draw [->] (2*\xcomp+\xgapd,-0.5*\w-\s) -- (2*\xcomp+2*\xgapd,-0.5*\w-\s); 
    \draw [->] (2*\xcomp+\xgapd,-1.5*\w-\ys-\s) -- (2*\xcomp+2*\xgapd,-1.5*\w-\ys-\s);     

  % ------   
    \draw [->] (3*\xcomp+2*\xgapd,-0.5*\w) -- (3*\xcomp+3*\xgapd,-0.5*\w); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-0.5*\w) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w);
    
    \draw [->] (3*\xcomp+2*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [->] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [->] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys);
  % ------   
    \draw [->] (3*\xcomp+2*\xgapd,-0.5*\w-\s) -- (3*\xcomp+3*\xgapd,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-0.5*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w-\s); 
    
    \draw [->] (3*\xcomp+2*\xgapd,-1.5*\w-\ys-\s) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys-\s);
        
    \draw [->] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys-\s);
     
    \draw [->] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys-\s);
    
%---------- output inverse PA (Bob)
     \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-2*\w-1.5*\ys-0.5*\s) -- (3*\xcomp+4*\xgapd+\w+\xdec+\xstart,-2*\w-1.5*\ys-0.5*\s);      
              

 
 % Labeling
      \node at (3*\xcomp+4*\xgapd+\w+\xdec+\xstart+1.5*\la,-2*\w-1.5*\ys-0.5*\s) {$\ket{\hat \phi}$};          
      \node at (\xcomp+\xgapd-\xstart-1.5*\la,-2*\w-1.5*\ys-0.5*\s) {$\ket{\phi}$};  
                


                          
                    
 % additional one-way communication form Alice to Bob
 \draw [] (2.5*\xcomp+2*\xgapd,0) -- (2.5*\xcomp+2*\xgapd,+3*\la); 
 \draw [] (2.5*\xcomp+2*\xgapd,3*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,3*\la); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec,3*\la) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec,0); 
      \node at (2.5*\xcomp+2*\xgapd+5*\la,3*\la-1.5*\la) {$B_{C,1}$}; 
 
 \draw [] (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s) -- (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s-2*\la); 
 \draw [] (2.5*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s-2*\la) -- (3*\xcomp+4*\xgapd+\w+0.25*\xdec,-\yblock-2*\ybs-\s-2*\la);  
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.25*\xdec,-\yblock-2*\ybs-\s-2*\la) -- (3*\xcomp+4*\xgapd+\w+0.25*\xdec,-\yblock-2*\ybs-\s);  
      \node at (2.5*\xcomp+2*\xgapd+5*\la,-\yblock-2*\ybs-\s-2*\la+\la){$B_{C,2}$};                    

\draw [] (1.5*\xcomp+\xgapd,-\yPA-2*\ybs-\s) -- (1.5*\xcomp+\xgapd,-\yblock-2*\ybs-\s-3*\la);                    
 \draw [] (1.5*\xcomp+\xgapd,-\yblock-2*\ybs-\s-3*\la) -- (3*\xcomp+4*\xgapd+\w+0.75*\xdec,-\yblock-2*\ybs-\s-3*\la);  
  \draw [->] (3*\xcomp+4*\xgapd+\w+0.75*\xdec,-\yblock-2*\ybs-\s-3*\la) -- (3*\xcomp+4*\xgapd+\w+0.75*\xdec,-\yblock-2*\ybs-\s);  
\node at (1.5*\xcomp+\xgapd+3*\la,-\yblock-2*\ybs-\s-3*\la+\la) {$B_{D}$};              
\end{tikzpicture}


==> channelviewCL.tex <==
\def \xcomp{1.0}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \yPA{1.75}

\def \xgapd{1.5} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\def \s{2.8} % shift for second PA block

\def \c{0.4} % frozen input length

\def \a{0.1} % antenna

\def \la{0.2} % for labeling

\def \xdec{1}

\def \xcom{0.15} %dist. communcated bits 


\def \xstart{0.8}

\def \dash{0.2}

\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
     \draw [draw] (\xgapd+\xcomp,0) -- (2*\xcomp+\xgapd,0); 
     \draw [draw] (\xgapd+\xcomp,0) -- (\xgapd+\xcomp,-\yblock-2*\ybs-\s);
     \draw [draw] (\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+\xgapd,-\yblock-2*\ybs-\s);
     \draw [draw] (2*\xcomp+\xgapd,0) -- (2*\xcomp+\xgapd,-\yblock-2*\ybs-\s);     
 
    \node at (1.5*\xcomp+\xgapd,-0.5*\yblock-1*\ybs-0.5*\s) {$\widetilde G_{M}^K$};    
    

 %   \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-2*\la) {$G_{KM}$};   



 % IR FIRST
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+2*\xgapd,0) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+2*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.5*\yblock-1*\ybs) {$G_L$};
     
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w) -- (3*\xcomp+3*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd,0) -- (3*\xcomp+3*\xgapd,-\w);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,0) -- (3*\xcomp+3*\xgapd+\w,-\w);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w){};

   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w) -- (3*\xcomp+3*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys){};    
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys){};     
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys){};      


 % IR SECOND
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);  
  \draw [draw] (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s);
  \draw [draw] (2*\xcomp+2*\xgapd,-\s) -- (2*\xcomp+2*\xgapd,-\yblock-2*\ybs-\s);  
 \draw [draw] (2*\xcomp+2*\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+2*\xgapd+\xcomp,-\s);
     \node [] at (2*\xcomp+2*\xgapd+0.5*\xcomp,-0.5*\yblock-1*\ybs-\s) {$G_L$};
          
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd+\w,-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\s) -- (3*\xcomp+3*\xgapd,-\w-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\s) -- (3*\xcomp+3*\xgapd+\w,-\w-\s);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-0.5*\w-\s){};     
   
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-\w-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-\ys-\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\w-\ys-\s);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-1.5*\w-\ys-\s){};     
   
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-2*\ys-2*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\w-2*\ys-\s);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s){};        
   
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s);  
    \draw [draw] (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+3*\xgapd+\w,-3*\ys-3*\w-\s) -- (3*\xcomp+3*\xgapd+\w,-4*\w-3*\ys-\s);
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+3*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s){};     

% decoder at Bob's side
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w+\xdec,0); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s); 
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\yblock-2*\ybs-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s) -- (3*\xcomp+4*\xgapd+\w+\xdec,0);      
    \node at (3*\xcomp+4*\xgapd+\w+0.5*\xdec,-0.5*\yblock-1*\ybs-0.5*\s) {$\dec$};   
       
              
% Arrows

%output G_L above

    \draw [<-] (2*\xcomp+\xgapd,-0.5*\w-0*\ys) -- (2*\xcomp+2*\xgapd,-0.5*\w-0*\ys);
    \draw [] (2*\xcomp+2*\xgapd,-1.5*\w-1*\ys) -- (2*\xcomp+1.5*\xgapd+\xcom,-1.5*\w-1*\ys);             
    \draw [] (2*\xcomp+2*\xgapd,-2.5*\w-2*\ys) -- (2*\xcomp+1.5*\xgapd-\xcom,-2.5*\w-2*\ys);
    \draw [<-] (2*\xcomp+\xgapd,-3.5*\w-3*\ys) -- (2*\xcomp+2*\xgapd,-3.5*\w-3*\ys);        
  
     % -----
 
% output G_L below
    \draw [<-] (2*\xcomp+\xgapd,-0.5*\w-\s) -- (2*\xcomp+2*\xgapd,-0.5*\w-\s); 
    \draw [] (2*\xcomp+1.5*\xgapd-\xcom,-1.5*\w-\ys-\s) -- (2*\xcomp+2*\xgapd,-1.5*\w-\ys-\s);     
    \draw [] (2*\xcomp+1.5*\xgapd+\xcom,-2.5*\w-2*\ys-\s) -- (2*\xcomp+2*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [<-] (2*\xcomp+\xgapd,-3.5*\w-3*\ys-\s) -- (2*\xcomp+2*\xgapd,-3.5*\w-3*\ys-\s);  
  % ------   
    \draw [<-] (3*\xcomp+2*\xgapd,-0.5*\w) -- (3*\xcomp+3*\xgapd,-0.5*\w); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-0.5*\w) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w);
    
    \draw [<-] (3*\xcomp+2*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [<-] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [<-] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys);
  % ------   
    \draw [<-] (3*\xcomp+2*\xgapd,-0.5*\w-\s) -- (3*\xcomp+3*\xgapd,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-0.5*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-0.5*\w-\s); 
    
    \draw [<-] (3*\xcomp+2*\xgapd,-1.5*\w-\ys-\s) -- (3*\xcomp+3*\xgapd,-1.5*\w-\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd +\w,-1.5*\w-\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-1.5*\w-\ys-\s);
        
    \draw [<-] (3*\xcomp+2*\xgapd,-2.5*\w-2*\ys-\s) -- (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [->] (3*\xcomp+3*\xgapd+\w,-2.5*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys-\s);
     
    \draw [<-] (3*\xcomp+2*\xgapd,-3.5*\w-3*\ys-\s) -- (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s);             
    \draw [->] (3*\xcomp+3*\xgapd+\w,-3.5*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys-\s);
    
%---------- output inverse PA (Bob)
     \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-0.125*\yblock-0.25*\ybs-0.125*\s) -- (3*\xcomp+4*\xgapd+\w+\xdec+\xstart,-0.125*\yblock-0.25*\ybs-0.125*\s);      
     \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-0.375*\yblock-0.75*\ybs-0.325*\s) -- (3*\xcomp+4*\xgapd+\w+\xdec+\xstart,-0.375*\yblock-0.75*\ybs-0.325*\s);  
     \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-5*0.125*\yblock-5*0.25*\ybs-5*0.125*\s) -- (3*\xcomp+4*\xgapd+\w+\xdec+\xstart,-5*0.125*\yblock-5*0.25*\ybs-5*0.125*\s);                     
     \draw [->] (3*\xcomp+4*\xgapd+\w+\xdec,-7*0.125*\yblock-7*0.25*\ybs-7*0.125*\s) -- (3*\xcomp+4*\xgapd+\w+\xdec+\xstart,-7*0.125*\yblock-7*0.25*\ybs-7*0.125*\s);  
 
 
 % input arrow
          \draw [<-] (\xcomp+\xgapd-\xstart,-0.125*\yblock-0.25*\ybs-0.125*\s) -- (\xcomp+\xgapd,-0.125*\yblock-0.25*\ybs-0.125*\s); 
          \draw [] (\xcomp+\xgapd-\xstart-3*\la,-3*0.125*\yblock-3*0.25*\ybs-3*0.125*\s) -- (\xcomp+\xgapd,-3*0.125*\yblock-3*0.25*\ybs-3*0.125*\s); 
          \draw [<-] (\xcomp+\xgapd-\xstart,-5*0.125*\yblock-5*0.25*\ybs-5*0.125*\s) -- (\xcomp+\xgapd,-5*0.125*\yblock-5*0.25*\ybs-5*0.125*\s); 
          \draw [<-] (\xcomp+\xgapd-\xstart,-7*0.125*\yblock-7*0.25*\ybs-7*0.125*\s) -- (\xcomp+\xgapd,-7*0.125*\yblock-7*0.25*\ybs-7*0.125*\s);                      
 % Labeling
      \node at (3*\xcomp+4*\xgapd+\w+\xdec+\xstart+2*\la,-2*\w-1.5*\ys-0.5*\s) {$\hat T^{(K)}_M$};          
      \node at (\xcomp+\xgapd-\xstart-4*\la,-2*\w-1.5*\ys-0.5*\s) {$T^{(K)}_M$};  
                


                          
                    
 % additional one-way communication form Alice to Bob
 \draw [] (2*\xcomp+1.5*\xgapd+\xcom,-1.5*\w-1*\ys) -- (2*\xcomp+1.5*\xgapd+\xcom,3*\la-\xcom); 
 \draw [] (2*\xcomp+1.5*\xgapd+\xcom,3*\la-\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec-1.5*\xcom,3*\la-\xcom); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec-1.5*\xcom,3*\la-\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec-1.5*\xcom,0); 
      \node at (2.5*\xcomp+2*\xgapd+7*\la,3*\la-2.5*\la) {$S_1^{(1)}$}; 
      
 \draw [] (2*\xcomp+1.5*\xgapd-\xcom,-2.5*\w-2*\ys) -- (2*\xcomp+1.5*\xgapd-\xcom,3*\la+\xcom); 
 \draw [] (2*\xcomp+1.5*\xgapd-\xcom,3*\la+\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+0*\xcom,3*\la+\xcom); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec+0*\xcom,3*\la+\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+0*\xcom,0); 
      \node at (2.5*\xcomp+2*\xgapd-9*\la,2*\la) {$S_2^{(1)}$};   
      
  \draw [] (2*\xcomp+1.5*\xgapd+\xcom,-2.5*\w-2*\ys-\s) -- (2*\xcomp+1.5*\xgapd+\xcom,-\yblock-2*\ybs-\s-3*\la+\xcom); 
 \draw [] (2*\xcomp+1.5*\xgapd+\xcom,-\yblock-2*\ybs-\s-3*\la+\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec-\xcom,-\yblock-2*\ybs-\s-3*\la+\xcom); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec-\xcom,-\yblock-2*\ybs-\s-3*\la+\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec-\xcom,-\yblock-2*\ybs-\s); 
      \node at (2.5*\xcomp+2*\xgapd+7*\la,-\yblock-2*\ybs-\s-0.6*\la) {$S_2^{(2)}$}; 

  \draw [] (2*\xcomp+1.5*\xgapd-\xcom,-1.5*\w-1*\ys-\s) -- (2*\xcomp+1.5*\xgapd-\xcom,-\yblock-2*\ybs-\s-3*\la-\xcom); 
 \draw [] (2*\xcomp+1.5*\xgapd-\xcom,-\yblock-2*\ybs-\s-3*\la-\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+\xcom,-\yblock-2*\ybs-\s-3*\la-\xcom); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec+\xcom,-\yblock-2*\ybs-\s-3*\la-\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+\xcom,-\yblock-2*\ybs-\s); 
      \node at (2.5*\xcomp+2*\xgapd+7*\la,-\yblock-2*\ybs-\s-5.5*\la) {$S_1^{(2)}$};                    

  \draw [] (\xcomp+\xgapd-\xstart-3*\la,-3*0.125*\yblock-3*0.25*\ybs-3*0.125*\s) -- (\xcomp+\xgapd-\xstart-3*\la,3*\la+3*\xcom); 
 \draw [] (\xcomp+\xgapd-\xstart-3*\la,3*\la+3*\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+1.5*\xcom,3*\la+3*\xcom); 
 \draw [->] (3*\xcomp+4*\xgapd+\w+0.5*\xdec+1.5*\xcom,3*\la+3*\xcom) -- (3*\xcomp+4*\xgapd+\w+0.5*\xdec+1.5*\xcom,0); 
      \node at (2.5*\xcomp+2*\xgapd+7*\la,3*\la+3.9*\la) {$T_2^{(1)}$};  
      
 
 %Labeling
       \node at (2.5*\xcomp+2*\xgapd+7*\la,-0.5*\yblock-1*\ybs-0.5*\s) {$X^N$}; 
       \node at (4*\xcomp+2*\xgapd+9*\la,-0.5*\yblock-1*\ybs-0.5*\s) {$Y^N$}; 
       \node at (1*\xcomp+2*\xgapd+2*\la,-0.5*\yblock-1*\ybs-0.5*\s) {$V^N$};      
       
%Dashed Rectangle
  \draw [dashed,gray] (\xcomp+\xgapd-\xstart+3*\la,-\yblock-2*\ybs-\s-3*\la-\xcom-\dash) -- (2.5*\xcomp+2*\xgapd+4*\la,-\yblock-2*\ybs-\s-3*\la-\xcom-\dash);     
  \draw [dashed,gray] (\xcomp+\xgapd-\xstart+3*\la,3*\la+3*\xcom+\dash) -- (2.5*\xcomp+2*\xgapd+4*\la,3*\la+3*\xcom+\dash);     
  \draw [dashed,gray] (\xcomp+\xgapd-\xstart+3*\la,-\yblock-2*\ybs-\s-3*\la-\xcom-\dash) -- (\xcomp+\xgapd-\xstart+3*\la,3*\la+3*\xcom+\dash);   
  \draw [dashed,gray] (2.5*\xcomp+2*\xgapd+4*\la,-\yblock-2*\ybs-\s-3*\la-\xcom-\dash) -- (2.5*\xcomp+2*\xgapd+4*\la,3*\la+3*\xcom+\dash);         
       \node at (0.5*3.5*\xcomp+1.5*\xgapd-0.5*\xstart+3.5*\la,3*\la+3*\xcom+\dash+1*\la) {\color{gray}{$\enc$}};                
\end{tikzpicture}


==> classicalScheme.tex <==
\def \xcomp{0.9}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \xgapd{0.5} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % Two decompressors
     \draw [draw] (0,0) -- (\xcomp,0); 
     \draw [draw] (0,0) -- (0,-\ycomp);
     \draw [draw] (0,-\ycomp) -- (\xcomp,-\ycomp);
     \draw [draw] (\xcomp,0) -- (\xcomp,-\ycomp);     
    \node at (0.5*\xcomp,-0.5*\ycomp) {$G_M$};
    
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (2*\xcomp+\xgapd,-\ygapd); 
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (\xgapd+\xcomp,-\ycomp-\ygapd);
     \draw [draw] (\xgapd+\xcomp,-\ycomp-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);
     \draw [draw] (2*\xcomp+\xgapd,-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);     
    \node at (1.5*\xcomp+\xgapd,-0.5*\ycomp-\ygapd) {$G_M$};
   
   %Two super-channels
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs-\yblock) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd,-\ybs-\yblock);   
      \draw [draw,dashed] (2*\xcomp+2*\xgapd+\xblock,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
      
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd);         
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);   
      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock);
      \draw [draw] (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);           
         \node at (2*\xcomp+2*\xgapd+0.5*\xblock,\ybs-\ycomp-\ygapd+0.5*\yblock) {$\W'_{K,L}$};    

 % Decoder
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ybs);   
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ygapd-\ycomp+\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ygapd-\ycomp+\ybs);    
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock,-\ybs) -- (2*\xcomp+3*\xgapd+\xblock,-\ygapd-\ycomp+\ybs);  
   \draw [draw] (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ygapd-\ycomp+\ybs) -- (2*\xcomp+3*\xgapd+\xblock+\xdec,-\ybs);   
   \node [rotate=90] at (2*\xcomp+3*\xgapd+\xblock+0.5*\xdec,-0.5*\ygapd-0.5*\ycomp+0.5*\ybs) {decoder};


 % Super-channel (inside)
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.5*\yblock-\ybs) {$\S_{K,L}$};
     
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w) -- (3*\xcomp+4*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\w);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\W$};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
   \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\W$};

% Arrows
    \draw [draw,->] (-\xs,-0.1*\ycomp-0.1*\ygapd) -- (0,-0.1*\ycomp-0.1*\ygapd); 
    \draw [draw,->] (\xcomp,-0.1*\ycomp-0.1*\ygapd) -- (2*\xcomp+3*\xgapd,-0.1*\ycomp-0.1*\ygapd); 
     
    \draw [draw,->] (-\xs,-0.3*\ycomp-0.3*\ygapd) -- (\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd) -- (2*\xcomp+3*\xgapd,-0.3*\ycomp-0.3*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.7*\ycomp-0.7*\ygapd) -- (0,-0.7*\ycomp-0.7*\ygapd); 
    \draw [draw,->] (\xcomp,-0.7*\ycomp-0.7*\ygapd) -- (2*\xcomp+2*\xgapd,-0.7*\ycomp-0.7*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.9*\ycomp-0.9*\ygapd) -- (\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd) -- (2*\xcomp+2*\xgapd,-0.9*\ycomp-0.9*\ygapd);      
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-0.5*\w) -- (3*\xcomp+4*\xgapd,-0.5*\w); 
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-0.5*\w) -- (3*\xcomp+6*\xgapd+\w,-0.5*\w); 
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys); 
    \draw [draw,->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+6*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [draw,->] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys); 
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+6*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [draw,->] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys);             
    \draw [draw,->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+6*\xgapd+\w,-3.5*\w-3*\ys);
    
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+0.5*\w) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+0.5*\w);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+1.5*\w+\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+1.5*\w+\ys);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+2.5*\w+2*\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+2.5*\w+2*\ys);
      \draw [draw,->] (2*\xcomp+2*\xgapd+\xblock,-\ygapd-\ycomp+3.5*\w+3*\ys) -- (3*\xcomp+6*\xgapd+\w,-\ygapd-\ycomp+3.5*\w+3*\ys);

      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd);
      \draw [draw,->] (3*\xgapd+2*\xcomp+\xdec+\xblock,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd) -- (3*\xgapd+2*\xcomp+\xdec+\xblock+\xs,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd);      
      
 % Labeling   
%      \node at (-0.5,0.7) {$(Q_1,Q_2)$};  
%      \node at (2.8,0.7) {$U^{MK}$};  
%      \node at (4.5,0.7) {$X^{ML}$};  
%      \node at (6,0.7) {$(Y^{ML},Z^{ML})$};  
                      
\end{tikzpicture}


==> classicalSourceCodingScheme.tex <==
\def \xcomp{0.9} %thickness of the G_L boxes
\def \ycomp{4.25}
\def \xblock{2.93}
\def \yblock{3}

\def \xgapd{0.4} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % Two decompressors
     \draw [draw] (0,0) -- (\xcomp,0); 
     \draw [draw] (0,0) -- (0,-\ycomp);
     \draw [draw] (0,-\ycomp) -- (\xcomp,-\ycomp);
     \draw [draw] (\xcomp,0) -- (\xcomp,-\ycomp);     
    \node at (0.5*\xcomp,-0.5*\ycomp) {$G_M$};
    
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (2*\xcomp+\xgapd,-\ygapd); 
     \draw [draw] (\xgapd+\xcomp,-\ygapd) -- (\xgapd+\xcomp,-\ycomp-\ygapd);
     \draw [draw] (\xgapd+\xcomp,-\ycomp-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);
     \draw [draw] (2*\xcomp+\xgapd,-\ygapd) -- (2*\xcomp+\xgapd,-\ycomp-\ygapd);     
    \node at (1.5*\xcomp+\xgapd,-0.5*\ycomp-\ygapd) {$G_M$};
   
   %Two super-channels
%      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs);   
%      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs-\yblock) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
%      \draw [draw,dashed] (2*\xcomp+2*\xgapd,-\ybs) -- (2*\xcomp+2*\xgapd,-\ybs-\yblock);   
%      \draw [draw,dashed] (2*\xcomp+2*\xgapd+\xblock,-\ybs) -- (2*\xcomp+2*\xgapd+\xblock,-\ybs-\yblock);   
%      
%      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd);         
%      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);   
%      \draw [draw] (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd,\ybs-\ycomp-\ygapd+\yblock);
%      \draw [draw] (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd) -- (2*\xcomp+2*\xgapd+\xblock,\ybs-\ycomp-\ygapd+\yblock);           

 % Decoder
   \draw [draw] (3*\xcomp+7*\xgapd+\w,0) -- (3*\xcomp+7*\xgapd+\w+\xdec,0);   
   \draw [draw] (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp) -- (3*\xcomp+7*\xgapd+\w+\xdec,-\ygapd-\ycomp);    
   \draw [draw] (3*\xcomp+7*\xgapd+\w,0) -- (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp);  
   \draw [draw] (3*\xcomp+7*\xgapd+\w+\xdec,-\ygapd-\ycomp) -- (3*\xcomp+7*\xgapd+\w+\xdec,0);   
   \node [rotate=90] at (3*\xcomp+7*\xgapd+\w+0.5*\xdec,-0.5*\ygapd-0.5*\ycomp) {decoder};


 % Super-channel (inside) (1)
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,0);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.5*\yblock-\ybs) {$G_{L}$};
     
    \draw [draw] (3*\xcomp+5*\xgapd,0) -- (3*\xcomp+5*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+5*\xgapd,-\w) -- (3*\xcomp+5*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+5*\xgapd,0) -- (3*\xcomp+5*\xgapd,-\w);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,0) -- (3*\xcomp+5*\xgapd+\w,-\w);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-0.5*\w){};

   
    \draw [draw] (3*\xcomp+5*\xgapd,-\ys-\w) -- (3*\xcomp+5*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+5*\xgapd,-\w-\ys-\w) -- (3*\xcomp+5*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+5*\xgapd,-\ys-\w) -- (3*\xcomp+5*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\ys-\w) -- (3*\xcomp+5*\xgapd+\w,-2*\w-\ys);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-1.5*\w-\ys){};    

   
    \draw [draw] (3*\xcomp+5*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+5*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+5*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+5*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+5*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+5*\xgapd+\w,-3*\w-2*\ys);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-2.5*\w-2*\ys){};    
   
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+5*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+5*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+5*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+5*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+5*\xgapd+\w,-4*\w-3*\ys);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-3.5*\w-3*\ys){};    

 % Super-channel (inside) (2)
  \draw [draw] (2*\xcomp+3*\xgapd,2*\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+3*\xgapd+\xcomp,2*\ybs-\ycomp-\ygapd+\yblock);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs+2*\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs+2*\ybs-\ycomp-\ygapd+\yblock);
  \draw [draw] (2*\xcomp+3*\xgapd,+2*\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs+2*\ybs-\ycomp-\ygapd+\yblock);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs+2*\ybs-\ycomp-\ygapd+\yblock) -- (2*\xcomp+3*\xgapd+\xcomp,+2*\ybs-\ycomp-\ygapd+\yblock);
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.5*\yblock-\ybs+2*\ybs-\ycomp-\ygapd+\yblock) {$G_{L}$};

    \draw [draw] (3*\xcomp+5*\xgapd,+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,+2*\ybs-\ycomp-\ygapd+\yblock);  
    \draw [draw] (3*\xcomp+5*\xgapd,-\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-\w+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd,+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd,-\w+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-\w+2*\ybs-\ycomp-\ygapd+\yblock);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-0.5*\w+2*\ybs-\ycomp-\ygapd+\yblock){};

   
    \draw [draw] (3*\xcomp+5*\xgapd,-\ys-\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-\ys-\w+2*\ybs-\ycomp-\ygapd+\yblock);  
    \draw [draw] (3*\xcomp+5*\xgapd,-\w-\ys-\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-2*\w-\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd,-\ys-\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd,-2*\w-\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\ys-\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-2*\w-\ys+2*\ybs-\ycomp-\ygapd+\yblock);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-1.5*\w-\ys+2*\ybs-\ycomp-\ygapd+\yblock){};    

   
    \draw [draw] (3*\xcomp+5*\xgapd,-2*\ys-2*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-2*\ys-2*\w+2*\ybs-\ycomp-\ygapd+\yblock);  
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\w-2*\ys+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-3*\w-2*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd,-2*\ys-2*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd,-3*\w-2*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-2*\ys-2*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-3*\w-2*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-2.5*\w-2*\ys+2*\ybs-\ycomp-\ygapd+\yblock){};    
   
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\ys-3*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-3*\ys-3*\w+2*\ybs-\ycomp-\ygapd+\yblock);  
    \draw [draw] (3*\xcomp+5*\xgapd,-4*\w-3*\ys+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-4*\w-3*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd,-3*\ys-3*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd,-4*\w-3*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-3*\ys-3*\w+2*\ybs-\ycomp-\ygapd+\yblock) -- (3*\xcomp+5*\xgapd+\w,-4*\w-3*\ys+2*\ybs-\ycomp-\ygapd+\yblock);
        \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+5*\xgapd+0.5*\w,-3.5*\w-3*\ys+2*\ybs-\ycomp-\ygapd+\yblock){};    



% Arrows
    \draw [draw,->] (-\xs,-0.1*\ycomp-0.1*\ygapd) -- (0,-0.1*\ycomp-0.1*\ygapd); 
    \draw [draw,->] (\xcomp,-0.1*\ycomp-0.1*\ygapd) -- (2*\xcomp+3*\xgapd,-0.1*\ycomp-0.1*\ygapd); 
     
    \draw [draw,->] (-\xs,-0.3*\ycomp-0.3*\ygapd) -- (\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.3*\ycomp-0.3*\ygapd) -- (2*\xcomp+3*\xgapd,-0.3*\ycomp-0.3*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.7*\ycomp-0.7*\ygapd) -- (0,-0.7*\ycomp-0.7*\ygapd); 
    \draw [draw,->] (\xcomp,-0.7*\ycomp-0.7*\ygapd) -- (2*\xcomp+3*\xgapd,-0.7*\ycomp-0.7*\ygapd); 
        
    \draw [draw,->] (-\xs,-0.9*\ycomp-0.9*\ygapd) -- (\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd);  
    \draw [draw,->] (2*\xcomp+\xgapd,-0.9*\ycomp-0.9*\ygapd) -- (2*\xcomp+3*\xgapd,-0.9*\ycomp-0.9*\ygapd);      
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-0.5*\w) -- (3*\xcomp+5*\xgapd,-0.5*\w); 
    \draw [draw,->] (3*\xcomp+5*\xgapd+\w,-0.5*\w) -- (3*\xcomp+7*\xgapd+\w,-0.5*\w); 
    
    \draw [draw,->] (3*\xcomp+3*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+5*\xgapd,-1.5*\w-\ys); 
    \draw [draw,->] (3*\xcomp+5*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+7*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [draw,->] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+5*\xgapd,-2.5*\w-2*\ys); 
    \draw [draw,->] (3*\xcomp+5*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+7*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [draw,->] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+5*\xgapd,-3.5*\w-3*\ys);             
    \draw [draw,->] (3*\xcomp+5*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+7*\xgapd+\w,-3.5*\w-3*\ys);
    
      \draw [draw,->] (3*\xcomp+5*\xgapd +\w,-\ygapd-\ycomp+0.5*\w) -- (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp+0.5*\w);
      \draw [draw,->] (3*\xcomp+5*\xgapd +\w,-\ygapd-\ycomp+1.5*\w+\ys) -- (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp+1.5*\w+\ys);
      \draw [draw,->] (3*\xcomp+5*\xgapd +\w,-\ygapd-\ycomp+2.5*\w+2*\ys) -- (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp+2.5*\w+2*\ys);
      \draw [draw,->] (3*\xcomp+5*\xgapd +\w,-\ygapd-\ycomp+3.5*\w+3*\ys) -- (3*\xcomp+7*\xgapd+\w,-\ygapd-\ycomp+3.5*\w+3*\ys);

    \draw [draw,->] (3*\xcomp+3*\xgapd,-\ygapd-\ycomp+0.5*\w) -- (3*\xcomp+5*\xgapd,-\ygapd-\ycomp+0.5*\w); 
    \draw [draw,->] (3*\xcomp+3*\xgapd,-\ygapd-\ycomp+1.5*\w+\ys) -- (3*\xcomp+5*\xgapd,-\ygapd-\ycomp+1.5*\w+\ys); 
    \draw [draw,->] (3*\xcomp+3*\xgapd,-\ygapd-\ycomp+2.5*\w+2*\ys) -- (3*\xcomp+5*\xgapd,-\ygapd-\ycomp+2.5*\w+2*\ys);       
    \draw [draw,->] (3*\xcomp+3*\xgapd,-\ygapd-\ycomp+3.5*\w+3*\ys) -- (3*\xcomp+5*\xgapd,-\ygapd-\ycomp+3.5*\w+3*\ys);           
      
%after decoder
      \draw [draw,->] (3*\xcomp+7*\xgapd+\w+\xdec,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xs,-\ybs+0.125*2*\ybs-0.125*\ycomp-0.125*\ygapd);
      \draw [draw,->] (3*\xcomp+7*\xgapd+\w+\xdec,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xs,-\ybs+0.375*2*\ybs-0.375*\ycomp-0.375*\ygapd);
      \draw [draw,->] (3*\xcomp+7*\xgapd+\w+\xdec,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xs,-\ybs+0.625*2*\ybs-0.625*\ycomp-0.625*\ygapd);
      \draw [draw,->] (3*\xcomp+7*\xgapd+\w+\xdec,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd) -- (3*\xcomp+7*\xgapd+\w+\xdec+\xs,-\ybs+0.875*2*\ybs-0.875*\ycomp-0.875*\ygapd);      
      
 % Labeling   
%      \node at (-0.5,0.7) {$(Q_1,Q_2)$};  
%      \node at (2.8,0.7) {$U^{MK}$};  
%      \node at (4.5,0.7) {$X^{ML}$};  
%      \node at (6,0.7) {$(Y^{ML},Z^{ML})$};  
                      
\end{tikzpicture}


==> decoder.tex <==

\def\gapx{1.7}
\def\gapy{1.2}
\def\gaph{0.3}
\def\gaps{0.3}
\def\num{0.25}
\def\la{0.05}

\begin{tikzpicture}[gr/.style={gray!75!black},x=\gapx cm,y=-\gapy cm]
  %\draw[help lines] (0,0) grid [xstep=\gapx,ystep=\gapy] (3*\gapx,-8*\gapy);
  %  Not gridded

\foreach \x in {1,2} {
  \foreach \y in {1,...,8} {
     \fill (\x+2,\y) circle (1.75pt);
  %   \node[pt] at (\x+2,\y) {};
     %\fill (\x*\gapx,\y*\gapy) circle (1.5pt);
     }
}
\foreach \x in {1,2} {
  \foreach \y in {1,...,2} {
     \fill (2*\x-2,4*\y-3) circle (1.75pt);
     \fill (\x,4*\y) circle (1.75pt);
    %  \node[pt] at (\x,4*\y-3) {};
     % \node[pt] at (\x,4*\y) {};
      }
}



\foreach \x in {1,...,2} {
   \draw[] (3,\x) -- (4,\x+2) -- (3,\x+2) -- (4,\x) -- (3,\x);
   \draw[] (3,\x+4) -- (4,\x+2+4) -- (3,\x+2+4) -- (4,\x+4) -- (3,\x+4);

   }

%\foreach \x in {1,...,4} {
  % \draw (3,2*\x-1) -- (4,2*\x+1);
   %\draw (3,2*\x+1) -- (4,2*\x-1);
   %}

\draw[] (0,1) -- (3,1);
\draw[] (2,1) -- (3,2);
\draw[] (0,1) -- (2,5);
\draw[] (2,5) -- (3,6);
\draw[] (0,5) -- (3,5);
\draw[] (2,1) -- (0,5);
\draw[] (1,4) -- (3,4);
\draw[] (2,4) -- (3,3);
\draw[] (1,4) -- (2,8);
\draw[] (2,8) -- (3,7);
\draw[] (1,8) -- (3,8);
\draw[] (1,8) -- (2,4);

\node[anchor=south] at (0,1) {1};
\node[anchor=south] at (2,1) {2};
\node[anchor=south] at (3,1) {3};
\node[anchor=south] at (4,1) {4};
\node[anchor=south] at (4+0.5*\la,3) {5};
\node[anchor=south] at (3,2) {6};
\node[anchor=south] at (4,2) {7};
\node[anchor=south] at (4,4) {8};
\node[anchor=south] at (2+0.5*\la,5) {9};
\node[anchor=south] at (3,5) {10};
\node[anchor=south] at (4,5) {11};
\node[anchor=south] at (4+\la,7) {12};
\node[anchor=south] at (3,6) {13};
\node[anchor=south] at (4,6) {14};
\node[anchor=south] at (4+\la,8) {15};
\node[anchor=south] at (5*\la,5) {16};
\node[anchor=south] at (1+3*\la,4) {17};
\node[anchor=south] at (2,4) {18};
\node[anchor=south] at (3-\la,3) {19};
\node[anchor=south] at (3-\la,4) {20};
\node[anchor=south] at (2-3.5*\la,8) {21};
\node[anchor=south] at (3-1.25*\la,7) {22};
\node[anchor=south] at (3-1.23*\la,8) {23};
\node[anchor=south] at (1+3.75*\la,8) {24};

\foreach \x in {1,...,8} {
\node[anchor=west] at (4,\x) {\small $y_\x$};
}

\node[anchor=north] at (3-3*\la,1) {\small $y_1,y_3$};
\node[anchor=north] at (3-3*\la,2) {\small $y_2,y_4$};
\node[anchor=north] at (2,1) {\small $y_1^4$};
\node[anchor=north] at (-\la,1) {\small $y_1^8$};
\node[anchor=north] at (2,5) {\small $y_5^8$};
\node[anchor=north] at (3-3.25*\la,5) {\small $y_5,y_7$};
\node[anchor=north] at (3-3*\la,6) {\small $y_6,y_8$};
%\node[anchor=north] at (0,5) {\small $y_1^8,\hat{t}^{(1)}_1$};
\node[anchor=north] at (3,3) {\small $\triangleright$};
\node[anchor=north] at (3+5*\la,4) {\small $y_2,y_4,s^{(1)}_1$};
\node[anchor=north] at (2+\la,4) {\small $\triangleleft$};
\node[anchor=north] at (1-5.75*\la,4) {\small $y_1^8,\hat{t}_1^{(1)2}$};
\node[anchor=north] at (1-5*\la,8) {\small $y_1^8,\hat{t}_1^{(1)2},\hat{t}_1^{(2)}$};
\node[anchor=north] at (3,7) {\small $\diamond$};
\node[anchor=north] at (3+5*\la,8) {\small $y_6,y_8,s_1^{(2)}$};
\node[anchor=north] at (2,8) {\small $y_5^8,s_1^{(2)2},\hat{t}_1^{(1)2}$};


%\node[gr] at (2,2) {\small $s^{(1)}_1$};
%\node[gr] at (2,3) {\small $s^{(1)}_2$};
%\node[gr] at (2,6) {\small $s^{(2)}_1$};
%\node[gr] at (2,7) {\small $s^{(2)}_2$};
%\node[gr,anchor=east] at (0,1) {\small $\hat{t}^{(1)}_1$};
%\node[gr,anchor=east] at (0,5) {\small $\hat{t}^{(1)}_2$};
%\node[gr,anchor=east] at (1+1*\la,4-4*\la) {\small $\hat{t}^{(2)}_1$};
%\node[gr,anchor=south east] at (1,8) {\small $\hat{t}^{(2)}_2$};


% Legend for symbols where we do not have enough space
\node[] at (0,6.1) {\small $\triangleright = y_1,y_3,\hat{t}^{(1)2}_1,s^{(1)}_1$};
\node[] at (-0.1,6.5) {\small $\triangleleft = y_1^4,s^{(1)2}_1,\hat{t}^{(1)2}_1$};
\node[] at (-0.05,6.9) {\small $\diamond = y_5,y_7,s_1^{(2)},\hat{t}_2^{(1)}$};


%Dashed boxes
% \node (h1) at (-0.2,0.9) {};
% \node (h2) at (0.42,5.2) {};
% \node[draw,dashed,fit=(h1) (h2),inner sep=7pt] (dsmall) {};
% 
% \node (h3) at (2,0.9) {};
% \node (h4) at (4.05,4.15) {};
% \node[draw,dashed,fit=(h3) (h4),inner sep=7pt] (dsmall) {};
% 
% \node (h5) at (2,4.95) {};
% \node (h6) at (4.05,8.2) {};
% \node[draw,dashed,fit=(h5) (h6),inner sep=7pt] (dsmall) {};

\end{tikzpicture}

==> encoder.tex <==

\def\gapx{1.7}
\def\gapy{.85}
\def\gaph{0.3}
\def\gaps{0.3}
\def\num{0.25}
\def\rad{0.2}
\def\radd{.23}
\def\spl{.2}

\begin{tikzpicture}[gr/.style={gray!75!black},x=\gapx cm,y=-\gapy cm]
  %\draw[help lines] (0,0) grid [xstep=\gapx,ystep=\gapy] (3*\gapx,-8*\gapy);
  %  Not gridded

\foreach \x in {1,2} {
  \foreach \y in {1,...,8} {
     %\fill (\x+2,\y) circle (1.75pt);
  %   \node[pt] at (\x+2,\y) {};
     %\fill (\x*\gapx,\y*\gapy) circle (1.5pt);
     }
}
\foreach \x in {1,2} {
  \foreach \y in {1,...,2} {
   %  \fill (2*\x-2,4*\y-3) circle (1.75pt);
     %\fill (\x,4*\y) circle (1.75pt);
    %  \node[pt] at (\x,4*\y-3) {};
     % \node[pt] at (\x,4*\y) {};
      }
}



\foreach \x in {1,...,8} {
   \draw (2,\x) -- (4.1,\x);
}

\foreach \x in {0,1} {
   \foreach \y in {0,4} {
   \fill (3.5-\spl+2*\x*\spl,\x+3+\y) circle (1.75pt);
   \draw (3.5-\spl+2*\x*\spl,\x+3+\y) -- (3.5-\spl+2*\x*\spl,\x+1-\radd+\y);
   \draw  (3.5-\spl+2*\x*\spl,\x+1+\y) circle [x radius=\rad cm, y radius =\rad cm];
   }   
   }
   
\foreach \x in {1,...,4} {
   \fill (2.5,2*\x) circle (1.75pt);
   \draw (2.5,2*\x) -- (2.5, 2*\x-1-\radd);
   \draw (2.5, 2*\x-1) circle [x radius=\rad cm, y radius =\rad cm];
}
   
\fill (1.25,8) circle (1.75pt);
\draw (1.25,8) -- (1.25,4-\radd);
\draw (1.25,4) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (1.25-.375,4) circle (1.25pt);
\fill[gray] (1.25-.375,8) circle (1.25pt);


\fill (0.1,5) circle (1.75pt);
\draw (0.1,5) -- (0.1,1-\radd);
   \draw (0.1,1) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (-.15,1) circle (1.25pt);
\fill[gray] (-.15,5) circle (1.25pt);


%\foreach \x in {1,...,4} {
  % \draw (3,2*\x-1) -- (4,2*\x+1);
   %\draw (3,2*\x+1) -- (4,2*\x-1);
   %}

\draw (-.3,1) -- (2,1);
\draw (-.3,5) -- (2,5);
\draw (1-.3,4) -- (2,4);
\draw (1-.3,8) -- (2,8);


\foreach \x in {1,...,8} {
\node[anchor=west] at (4.1,\x) {$x_\x$};
}


\node[anchor=east] at (2,2) { $s^{(1)}_1$};
\node[anchor=east] at (2,3) { $s^{(1)}_2$};
\node[anchor=east] at (2,6) { $s^{(2)}_1$};
\node[anchor=east] at (2,7) { $s^{(2)}_2$};
\fill[gray] (1.75,1) circle (1.25pt);
\fill[gray] (1.75,4) circle (1.25pt);
\fill[gray] (1.75,5) circle (1.25pt);
\fill[gray] (1.75,8) circle (1.25pt);

\node[anchor=east] at (-.3,1) { ${t}^{(1)}_1$};
\node[anchor=east] at (-.3,5) { ${t}^{(1)}_2$};
\node[anchor=east] at (1-.3,4) { ${t}^{(2)}_1$};
\node[anchor=east] at (1-.3,8) { ${t}^{(2)}_2$};

\foreach \x in {1,...,8} {
\fill[gray] (2.9,\x) circle (1.25pt);
\fill[gray] (4,\x) circle (1.25pt);
}


\end{tikzpicture}

==> encoderCL.tex <==

\def\gapx{1.7}
\def\gapy{.85}
\def\gaph{0.3}
\def\gaps{0.3}
\def\num{0.25}
\def\rad{0.2}
\def\radd{.23}
\def\spl{.2}

\begin{tikzpicture}[gr/.style={gray!75!black},x=\gapx cm,y=-\gapy cm]
  %\draw[help lines] (0,0) grid [xstep=\gapx,ystep=\gapy] (3*\gapx,-8*\gapy);
  %  Not gridded

\foreach \x in {1,2} {
  \foreach \y in {1,...,8} {
     %\fill (\x+2,\y) circle (1.75pt);
  %   \node[pt] at (\x+2,\y) {};
     %\fill (\x*\gapx,\y*\gapy) circle (1.5pt);
     }
}
\foreach \x in {1,2} {
  \foreach \y in {1,...,2} {
   %  \fill (2*\x-2,4*\y-3) circle (1.75pt);
     %\fill (\x,4*\y) circle (1.75pt);
    %  \node[pt] at (\x,4*\y-3) {};
     % \node[pt] at (\x,4*\y) {};
      }
}



\foreach \x in {1,...,8} {
   \draw (2,\x) -- (4.1,\x);
}

\foreach \x in {0,1} {
   \foreach \y in {0,4} {
   \fill (3.5-\spl+2*\x*\spl,\x+3+\y) circle (1.75pt);
   \draw (3.5-\spl+2*\x*\spl,\x+3+\y) -- (3.5-\spl+2*\x*\spl,\x+1-\radd+\y);
   \draw  (3.5-\spl+2*\x*\spl,\x+1+\y) circle [x radius=\rad cm, y radius =\rad cm];
   }   
   }
   
\foreach \x in {1,...,4} {
   \fill (2.5,2*\x) circle (1.75pt);
   \draw (2.5,2*\x) -- (2.5, 2*\x-1-\radd);
   \draw (2.5, 2*\x-1) circle [x radius=\rad cm, y radius =\rad cm];
}
   
\fill (1.25,8) circle (1.75pt);
\draw (1.25,8) -- (1.25,4-\radd);
\draw (1.25,4) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (1.25-.375,4) circle (1.25pt);
\fill[gray] (1.25-.375,8) circle (1.25pt);


\fill (0.1,5) circle (1.75pt);
\draw (0.1,5) -- (0.1,1-\radd);
   \draw (0.1,1) circle [x radius=\rad cm, y radius =\rad cm];
\fill[gray] (-.15,1) circle (1.25pt);
\fill[gray] (-.15,5) circle (1.25pt);


%\foreach \x in {1,...,4} {
  % \draw (3,2*\x-1) -- (4,2*\x+1);
   %\draw (3,2*\x+1) -- (4,2*\x-1);
   %}

\draw (-.3,1) -- (2,1);
\draw (-.3,5) -- (2,5);
\draw (1-.3,4) -- (2,4);
\draw (1-.3,8) -- (2,8);


\foreach \x in {1,...,8} {
\node[anchor=west] at (4.1,\x) {$x_\x$};
}


\node[anchor=east] at (2,2) { $s^{(1)}_1$};
\draw[<-] (2,2) -- (2.05,2);
\node[anchor=east] at (2,3) { $s^{(1)}_2$};
\draw[<-] (2,3) -- (2.05,3);
\draw[<-] (2,4) -- (2.05,4);
\draw[<-] (2,1) -- (2.05,1);
\node[anchor=east] at (2,6) { $s^{(2)}_1$};
\draw[<-] (2,6) -- (2.05,6);
\node[anchor=east] at (2,7) { $s^{(2)}_2$};
\draw[<-] (2,7) -- (2.05,7);
\draw[<-] (2,5) -- (2.05,5);
\draw[<-] (2,8) -- (2.05,8);
\fill[gray] (1.75,1) circle (1.25pt);
\fill[gray] (1.75,4) circle (1.25pt);
\fill[gray] (1.75,5) circle (1.25pt);
\fill[gray] (1.75,8) circle (1.25pt);

\node[anchor=east] at (-.3,1) { ${t}^{(1)}_1$};
\draw[<-] (-.3,1) -- (-0.25,1);
\node[anchor=east] at (-.3,5) { ${t}^{(1)}_2$};
\draw[<-] (-.3,5) -- (-0.25,5);
\node[anchor=east] at (1-.3,4) { ${t}^{(2)}_1$};
\draw[<-] (1-.3,4) -- (1-0.25,4);
\node[anchor=east] at (1-.3,8) { ${t}^{(2)}_2$};
\draw[<-] (1-.3,8) -- (1-0.25,8);

\foreach \x in {1,...,8} {
\fill[gray] (2.9,\x) circle (1.25pt);
\fill[gray] (4,\x) circle (1.25pt);
\draw[->] (3.95,\x) -- (3.9,\x);
}


\end{tikzpicture}

==> entropyPol.tex <==
\begin{tikzpicture}[]
\begin{axis}[domain=0:1.0,
   xlabel={$Z(X|B)_{\rho}$},
   ylabel={$H(X|B)_{\rho}$},
    xmin=0,
    xmax=1.05, 
    ymin=0,
    ymax=1.05,
   samples=500,
   axis x line=center,
  axis y line=center,
  xtick={0,0.5,1},
  ytick={0,0.5,1},
  xlabel style={right},
  ylabel style={above},
  height=5cm,]
  
\addplot [] {1-ln(1+sqrt(1-x^2))/ln(2)};
\addplot [] {-0.5*x*ln(0.5*x)/ln(2)-(1-0.5*x)*ln(1-0.5*x)/ln(2)};
\end{axis}
\end{tikzpicture}

==> exactRec.tex <==
\tikzstyle{block1} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}



% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.8*\gap,0) {};
    \node [block1] (recon) at (-1*\gap,0) {$\R_{K,L}$};
    \node [block1] (polar) at (1*\gap,0) {$G_L$};
    \node (output) at (3.5*\gap,0) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (input) -- node {{${\tilde{U}}^K$}} (recon); 
    \draw [->] (recon) -- node {$\hat{U}^L$} (polar);
    \draw [->] (polar) -- node {$\hat{X}^L$} (output);
   
    \node[draw,dashed,fit=(recon) (polar),inner sep=8pt] (shaper) {};
    \node[below of=shaper] {$\S_{K,L}$};
   
\end{tikzpicture}

==> extractor.tex <==
\tikzstyle{block1} = [draw, rectangle, 
    minimum height=2em, minimum width=3em, node distance=2.5cm,anchor=center]
\def\gap{1}



% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
	
    \node (input) at (-3.5*\gap,0) {};
    \node [block1] (recon) at (-1*\gap,0) {$G_L$};
    \node [block1] (polar) at (1*\gap,0) {$\F_{L,K}$};
    \node (output) at (3.8*\gap,0) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [->,] (input) -- node {{$X^L$}} (recon); 
    \draw [->,] (recon) -- node {${U}^L$} (polar);
    \draw [->,] (polar) -- node {${U}^L[\mathcal{E}_K]$} (output);
   
    \node[draw,dashed,fit=(recon) (polar),inner sep=8pt] (shaper) {};
    \node[below of=shaper] {$\E_{L,K}$};
    
\end{tikzpicture}


==> scheme.tex <==
\def \xcomp{0.9}
\def \ycomp{5}
\def \xblock{2.93}
\def \yblock{3}

\def \yPA{1.75}

\def \xgapd{1.3} %gap between decompressors
\def \ygapd{0.9} %gap between decompressors

\def \ybs{-0.3} %height block 


\def \ys{0.1} % in dashed x-channel

\def \xdec{0.9} % xvalue decompressor
\def \w{0.526} % small W-block

\def \xs{0.4} % arrows at the border

\def \s{2.8} % shift for second PA block

\def \c{1} % frozen input length

\def \a{0.1} % antenna

\def \la{0.2} % for labeling


\def \xdash{0.3} %dist. dashed boxes
\def \ydash{0.2} %dist. dashed boxes

\def \m{0.3} % measurements symbol (triangle)


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys); 
     \draw [draw] (\xgapd+\xcomp,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (\xgapd+\xcomp,-\yPA-2*\ybs-\s);
     \draw [draw] (\xgapd+\xcomp,-\yPA-2*\ybs-\s) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);
     \draw [draw] (2*\xcomp+\xgapd,-2.5*\w-2*\ys+0.5*\w+0.5*\ys) -- (2*\xcomp+\xgapd,-\yPA-2*\ybs-\s);
    \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s+3.5*\la) {$V^{\bar A^M}$};     
    \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-1*\la) {Ph.};
    \node at (1.5*\xcomp+\xgapd,-0.66*\yPA-1.32*\ybs-0.66*\s-4*\la) {IR};   



 % IR FIRST
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd+\xcomp,0);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs);
  \draw [draw] (2*\xcomp+3*\xgapd,0) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs) -- (2*\xcomp+3*\xgapd+\xcomp,0);
      \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.25*\yblock-0.5*\ybs) {$V^{A^L}$};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.6*\yblock-1.3*\ybs) {Am.};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.8*\yblock-1.5*\ybs) {IR};
     
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd+\w,0);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w) -- (3*\xcomp+4*\xgapd+\w,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd,0) -- (3*\xcomp+4*\xgapd,-\w);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,0) -- (3*\xcomp+4*\xgapd+\w,-\w);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w){};
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w) -- (3*\xcomp+4*\xgapd,-2*\w-\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys){};   
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys);
   %\node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys){};     
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys){}; 

 % IR SECOND
  \draw [draw] (2*\xcomp+3*\xgapd,-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\s);  
  \draw [draw] (2*\xcomp+3*\xgapd,-\yblock-2*\ybs-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs-\s);
  \draw [draw] (2*\xcomp+3*\xgapd,-\s) -- (2*\xcomp+3*\xgapd,-\yblock-2*\ybs-\s);  
 \draw [draw] (2*\xcomp+3*\xgapd+\xcomp,-\yblock-2*\ybs-\s) -- (2*\xcomp+3*\xgapd+\xcomp,-\s);
       \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.25*\yblock-0.5*\ybs-\s) {$V^{A^L}$};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.6*\yblock-1.3*\ybs-\s) {Am.};
     \node [] at (2*\xcomp+3*\xgapd+0.5*\xcomp,-0.8*\yblock-1.5*\ybs-\s) {IR};
          
    \draw [draw] (3*\xcomp+4*\xgapd,-\s) -- (3*\xcomp+4*\xgapd+\w,-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-\w-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-\s) -- (3*\xcomp+4*\xgapd,-\w-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\s) -- (3*\xcomp+4*\xgapd+\w,-\w-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-0.5*\w-\s){};    
   
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-\ys-\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-\w-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd,-2*\w-\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-\ys-\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\w-\ys-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-1.5*\w-\ys-\s){};       
   
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd,-3*\w-2*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-2*\ys-2*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\w-2*\ys-\s);
%   \node at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-2.5*\w-2*\ys-\s){};   
   
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w-\s);  
    \draw [draw] (3*\xcomp+4*\xgapd,-4*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd,-4*\w-3*\ys-\s);
    \draw [draw] (3*\xcomp+4*\xgapd+\w,-3*\ys-3*\w-\s) -- (3*\xcomp+4*\xgapd+\w,-4*\w-3*\ys-\s);
  % \node at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s) {$\W$};
    \node[draw,cloud,cloud puffs = 10,pattern=north east lines,minimum width=0.4cm,minimum height=0.3cm] at (3*\xcomp+4*\xgapd+0.5*\w,-3.5*\w-3*\ys-\s){};   
    
% decoder at Bob's side
    \draw [draw] (3*\xcomp+5*\xgapd+\w,0) -- (3*\xcomp+5*\xgapd+\w+\xdec,0); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s); 
    \draw [draw] (3*\xcomp+5*\xgapd+\w,0) -- (3*\xcomp+5*\xgapd+\w,-\yblock-2*\ybs-\s);  
    \draw [draw] (3*\xcomp+5*\xgapd+\w+\xdec,-\yblock-2*\ybs-\s) -- (3*\xcomp+5*\xgapd+\w+\xdec,0);  
  
    \node at (3*\xcomp+5*\xgapd+\w+0.5*\xdec,-0.5*\yblock-1*\ybs-0.5*\s) {$\dec$};         
    
                
% Arrows

    \draw [<-] (2*\xcomp+3*\xgapd-\c,-0.5*\w) -- (2*\xcomp+3*\xgapd,-0.5*\w);     
    \draw [] (2*\xcomp+3*\xgapd-\c,-0.5*\w-0.5*\m) -- (2*\xcomp+3*\xgapd-\c,-0.5*\w+0.5*\m);     
    \draw [] (2*\xcomp+3*\xgapd-\c,-0.5*\w-0.5*\m) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-0.5*\w); 
    \draw [] (2*\xcomp+3*\xgapd-\c,-0.5*\w+0.5*\m) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-0.5*\w); 
                 
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys) -- (2*\xcomp+3*\xgapd,-1.5*\w-\ys);             
    \draw [] (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys-0.5*\m) -- (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys+0.5*\m);     
    \draw [] (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys-0.5*\m) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-1.5*\w-\ys); 
    \draw [] (2*\xcomp+3*\xgapd-\c,-1.5*\w-\ys+0.5*\m) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-1.5*\w-\ys); 
   
    \draw [<-] (2*\xcomp+\xgapd,-2.5*\w-2*\ys) -- (2*\xcomp+3*\xgapd,-2.5*\w-2*\ys);
    \draw [<-] (2*\xcomp+\xgapd,-3.5*\w-3*\ys) -- (2*\xcomp+3*\xgapd,-3.5*\w-3*\ys);        
  
     % -----
         \draw [<-] (\xcomp+\xgapd-2.4*\xgapd,-2*\w-1.5*\ys-0.125*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.125*\s);   % Arrow to \hat A
         
         \draw [<-] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.375*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.375*\s);    
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.375*\s-0.5*\m) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.375*\s+0.5*\m);              
         \draw [] (\xcomp+\xgapd-\c-0.866*\m,-2*\w-1.5*\ys-0.375*\s) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.375*\s+0.5*\m);      
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.375*\s-0.5*\m) -- (\xcomp+\xgapd-\c-0.886*\m,-2*\w-1.5*\ys-0.375*\s);
                  
         \draw [<-] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.625*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.625*\s);   
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.625*\s-0.5*\m) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.625*\s+0.5*\m);              
         \draw [] (\xcomp+\xgapd-\c-0.866*\m,-2*\w-1.5*\ys-0.625*\s) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.625*\s+0.5*\m);      
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.625*\s-0.5*\m) -- (\xcomp+\xgapd-\c-0.886*\m,-2*\w-1.5*\ys-0.625*\s); 
                      
         \draw [<-] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.875*\s) -- (\xcomp+\xgapd,-2*\w-1.5*\ys-0.875*\s);  
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.875*\s-0.5*\m) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.875*\s+0.5*\m);              
         \draw [] (\xcomp+\xgapd-\c-0.866*\m,-2*\w-1.5*\ys-0.875*\s) -- (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.875*\s+0.5*\m);      
         \draw [] (\xcomp+\xgapd-\c,-2*\w-1.5*\ys-0.875*\s-0.5*\m) -- (\xcomp+\xgapd-\c-0.886*\m,-2*\w-1.5*\ys-0.875*\s);        
  % ------      

    \draw [<-] (2*\xcomp+\xgapd,-0.5*\w-\s) -- (2*\xcomp+3*\xgapd,-0.5*\w-\s); 
    
    \draw [<-] (2*\xcomp+\xgapd,-1.5*\w-\ys-\s) -- (2*\xcomp+3*\xgapd,-1.5*\w-\ys-\s);
    
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys-\s) -- (2*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s);   
    \draw [] (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys-0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys+0.5*\m-\s);   
    \draw [] (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys-0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-2.5*\w-2*\ys-\s); 
    \draw [] (2*\xcomp+3*\xgapd-\c,-2.5*\w-2*\ys+0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-2.5*\w-2*\ys-\s);     
          
    \draw [<-] (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys-\s) -- (2*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s);     
     \draw [] (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys-0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys+0.5*\m-\s);   
    \draw [] (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys-0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-3.5*\w-3*\ys-\s); 
    \draw [] (2*\xcomp+3*\xgapd-\c,-3.5*\w-3*\ys+0.5*\m-\s) -- (2*\xcomp+3*\xgapd-\c-0.886*\m,-3.5*\w-3*\ys-\s);               


  % ------   
    \draw [<-] (3*\xcomp+3*\xgapd,-0.5*\w) -- (3*\xcomp+4*\xgapd,-0.5*\w); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-0.5*\w) -- (3*\xcomp+5*\xgapd+\w,-0.5*\w); 
    
    \draw [<-] (3*\xcomp+3*\xgapd,-1.5*\w-\ys) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys); 
    \draw [->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys) -- (3*\xcomp+5*\xgapd+\w,-1.5*\w-\ys);
        
    \draw [<-] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys) -- (3*\xcomp+5*\xgapd+\w,-2.5*\w-2*\ys);
     
    \draw [<-] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys);             
    \draw [->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys) -- (3*\xcomp+5*\xgapd+\w,-3.5*\w-3*\ys);
  % ------   
    \draw [<-] (3*\xcomp+3*\xgapd,-0.5*\w-\s) -- (3*\xcomp+4*\xgapd,-0.5*\w-\s); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-0.5*\w-\s) -- (3*\xcomp+5*\xgapd+\w,-0.5*\w-\s); 
    
    \draw [<-] (3*\xcomp+3*\xgapd,-1.5*\w-\ys-\s) -- (3*\xcomp+4*\xgapd,-1.5*\w-\ys-\s); 
    \draw [->] (3*\xcomp+4*\xgapd +\w,-1.5*\w-\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-1.5*\w-\ys-\s);
        
    \draw [<-] (3*\xcomp+3*\xgapd,-2.5*\w-2*\ys-\s) -- (3*\xcomp+4*\xgapd,-2.5*\w-2*\ys-\s); 
    \draw [->] (3*\xcomp+4*\xgapd+\w,-2.5*\w-2*\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-2.5*\w-2*\ys-\s);
     
    \draw [<-] (3*\xcomp+3*\xgapd,-3.5*\w-3*\ys-\s) -- (3*\xcomp+4*\xgapd,-3.5*\w-3*\ys-\s);             
    \draw [->] (3*\xcomp+4*\xgapd+\w,-3.5*\w-3*\ys-\s) -- (3*\xcomp+5*\xgapd+\w,-3.5*\w-3*\ys-\s);
% ------------

    \draw [->] (3*\xcomp+5*\xgapd+\w+\xdec,-0.5*\yblock-1*\ybs-0.5*\s) -- (3*\xcomp+5.75*\xgapd+\w+\xdec,-0.5*\yblock-1*\ybs-0.5*\s);            
   \node at (3*\xcomp+5.75*\xgapd+\w+\xdec+1*\la,-0.5*\yblock-1*\ybs-0.5*\s) {$\hat B$};     
    

   
   
 % Labeling

    \node at ( \xcomp+\xgapd-2.4*\xgapd-\la,-2*\w-1.5*\ys-0.125*\s) {$\hat A$};  
 
   \node at (2*\xcomp+3*\xgapd-0.5*\c,-1*\w-0.5*\ys) {$\bar A^{\setC}$};     
   \node at (2*\xcomp+3*\xgapd-0.5*\c,-3*\w-2.5*\ys) {$\bar A$};     
   \node at (2*\xcomp+3*\xgapd-0.5*\c,-1*\w-0.5*\ys-\s) {$\bar A$};     
   \node at (2*\xcomp+3*\xgapd-0.5*\c,-3*\w-2.5*\ys-\s) {$\bar A^{\setC}$};     
               
   \node at (\xcomp+\xgapd-0.5*\c,-2*\w-1.5*\ys-0.875*\s-1.75*\la) {$\hat A^{\setC}$};   
               
  

% dashed boxes
%--------------------------------
% source
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,\ydash);      
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,-4*\w-3*\ys-\s-\ydash);     
      \draw [dashed,gray] (3*\xcomp+4*\xgapd-\xdash,\ydash) -- (3*\xcomp+4*\xgapd-\xdash,-4*\w-3*\ys-\s-\ydash);       
      \draw [dashed,gray] (3*\xcomp+4*\xgapd+\w+\xdash,-4*\w-3*\ys-\s-\ydash) -- (3*\xcomp+4*\xgapd+\w+\xdash,\ydash);   
      \node at (3*\xcomp+4*\xgapd+0.5*\w,\ydash+4*\la) {\color{gray}{Source}};        
      \node at (3*\xcomp+4*\xgapd+0.5*\w,\ydash+1.5*\la) {$\ket{\Psi}^{A^N B^N E^N}$};                                 

% Tau_A
      \draw [dashed,gray] (3*\xcomp+3*\xgapd+\xdash,\ydash) -- (3*\xcomp+3*\xgapd+\xdash,-4*\w-3*\ys-\s-3*\la-\ydash);  
      \draw [dashed,gray] (3*\xcomp+3*\xgapd+\xdash,\ydash) -- (\xcomp+\xgapd-\c-2*0.866*\m-\xdash,\ydash);  
      \draw [dashed,gray] (\xcomp+\xgapd-\c-2*0.866*\m-\xdash,\ydash) -- (\xcomp+\xgapd-\c-2*0.866*\m-\xdash,-4*\w-3*\ys-\s-3*\la-\ydash); 
        \draw [dashed,gray] (3*\xcomp+3*\xgapd+\xdash,-4*\w-3*\ys-\s-3*\la-\ydash) -- (\xcomp+\xgapd-\c-2*0.866*\m-\xdash,-4*\w-3*\ys-\s-3*\la-\ydash);  
        
      \node at (\xcomp+\xgapd-\c-2*0.866*\m+\la,-\la) {\color{gray}{$V_A$}};    
      
 % Tau_B
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w-\xdash,\ydash) -- (3*\xcomp+5*\xgapd+\w-\xdash,-4*\w-3*\ys-\s-3*\la-\ydash);       
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w-\xdash,\ydash) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xdash,\ydash);           
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w+\xdec+\xdash,\ydash) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xdash,-4*\w-3*\ys-\s-3*\la-\ydash);  
      \draw [dashed,gray] (3*\xcomp+5*\xgapd+\w-\xdash,-4*\w-3*\ys-\s-3*\la-\ydash) -- (3*\xcomp+5*\xgapd+\w+\xdec+\xdash,-4*\w-3*\ys-\s-3*\la-\ydash);  
      
      \node at (3*\xcomp+5*\xgapd+\w+\xdec+\xdash+2*\la,-\la) {\color{gray}{$V_B$}};   
                    
                    
 % additional one-way communication form Alice to Bob
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-1*0.866*\m,-0.5*\w) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-0.5*\w); 
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-1*0.866*\m,-1.5*\w-\ys) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-1.5*\w-\ys);  
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-2*0.866*\m,+7*\la) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-1.5*\w-\ys); 
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-2*0.866*\m,+7*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,+7*\la); 
 \draw [->,very thin] (3*\xcomp+5*\xgapd+\w+0.5*\xdec,+7*\la) -- (3*\xcomp+5*\xgapd+\w+0.5*\xdec,0); 
 \node at (2*\xcomp+3*\xgapd-\c-2*0.866*\m+2*\la,+7*\la-1.5*\la) {$B_{C,1}$};   


 \draw [very thin] (2*\xcomp+3*\xgapd-\c-1*0.866*\m,-2.5*\w-2*\ys-\s) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-2.5*\w-2*\ys-\s);  
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-1*0.866*\m,-3.5*\w-3*\ys-\s) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-3.5*\w-3*\ys-\s);  
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-2.5*\w-2*\ys-\s) -- (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-4*\w-3*\ys-\s-2*\la); 
 \draw [very thin] (2*\xcomp+3*\xgapd-\c-2*0.866*\m,-4*\w-3*\ys-\s-2*\la) -- (3*\xcomp+5*\xgapd+\w+0.25*\xdec,-4*\w-3*\ys-\s-2*\la);  
 \draw [->,very thin] (3*\xcomp+5*\xgapd+\w+0.25*\xdec,-4*\w-3*\ys-\s-2*\la) -- (3*\xcomp+5*\xgapd+\w+0.25*\xdec,-\yblock-2*\ybs-\s);                     
 \node at (2*\xcomp+3*\xgapd-\c-2*0.866*\m+2.1*\la,-4*\w-3*\ys-\s-2*\la+1.1*\la) {$B_{C,2}$};         
                    
\draw [very thin] (\xcomp+\xgapd-\c-1*0.866*\m,-2*\w-1.5*\ys-0.375*\s) -- (\xcomp+\xgapd-\c-2*0.866*\m,-2*\w-1.5*\ys-0.375*\s);  
\draw [very thin] (\xcomp+\xgapd-\c-1*0.866*\m,-2*\w-1.5*\ys-0.625*\s) -- (\xcomp+\xgapd-\c-2*0.866*\m,-2*\w-1.5*\ys-0.625*\s);  
\draw [very thin] (\xcomp+\xgapd-\c-1*0.866*\m,-2*\w-1.5*\ys-0.875*\s) -- (\xcomp+\xgapd-\c-2*0.866*\m,-2*\w-1.5*\ys-0.875*\s);  
\draw [very thin] (\xcomp+\xgapd-\c-2*0.866*\m,-2*\w-1.5*\ys-0.375*\s) -- (\xcomp+\xgapd-\c-2*0.866*\m,-4*\w-3*\ys-\s-3*\la);
\draw [very thin] (3*\xcomp+5*\xgapd+\w+0.75*\xdec,-4*\w-3*\ys-\s-3*\la) -- (\xcomp+\xgapd-\c-2*0.866*\m,-4*\w-3*\ys-\s-3*\la);
 \draw [->,very thin] (3*\xcomp+5*\xgapd+\w+0.75*\xdec,-4*\w-3*\ys-\s-3*\la) -- (3*\xcomp+5*\xgapd+\w+0.75*\xdec,-\yblock-2*\ybs-\s);       
 \node at (\xcomp+\xgapd-\c-2*0.866*\m+2*\la,-4*\w-3*\ys-\s-3*\la+1.5*\la) {$B_{D}$};                
\end{tikzpicture}


==> statePol.tex <==
\def \xb{0.6} % for channel box
\def \yb{0.6} % for channel box
\def \y{0.9} % y-distance lines
\def \x{1.1}
\def \s{0.2} % distance dashed

\def \d{7} %distance to 2nd Fig.
\def \xs{0.4} %distance between two cnots in 2nd Fig.

\def\rad{0.2}
\def \la{0.2} % labeling


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 1st Fig  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw [] (0.5*\x,0) -- (2*\x,0);    
     \draw [] (0.5*\x,-\y) -- (2*\x,-\y); 
     \draw (\x,0) circle [x radius=\rad cm, y radius =\rad cm];
      \fill (\x,-\y) circle (1.75pt);
     \draw [] (\x,\rad) -- (\x,-\y);    
     
     %channel boxes
      \draw [] (2*\x,0.5*\yb) -- (2*\x+\xb,0.5*\yb);         
      \draw [] (2*\x,-0.5*\yb) -- (2*\x+\xb,-0.5*\yb);          
      \draw [] (2*\x,0.5*\yb) -- (2*\x,-0.5*\yb); 
      \draw [] (2*\x+\xb,-0.5*\yb) -- (2*\x+\xb,0.5*\yb);        
      \node at (2*\x+0.5*\xb,0) {$\W$}; 

      \draw [] (2*\x,0.5*\yb-\y) -- (2*\x+\xb,0.5*\yb-\y);         
      \draw [] (2*\x,-0.5*\yb-\y) -- (2*\x+\xb,-0.5*\yb-\y);          
      \draw [] (2*\x,0.5*\yb-\y) -- (2*\x,-0.5*\yb-\y); 
      \draw [] (2*\x+\xb,-0.5*\yb-\y) -- (2*\x+\xb,0.5*\yb-\y);        
      \node at (2*\x+0.5*\xb,-\y) {$\W$};     
      
     \draw [] (2*\x+\xb,0) -- (3*\x+\xb,0); 
     \draw [] (2*\x+\xb,-\y) -- (3*\x+\xb,-\y);                 


                                
      %labeling
      \node at (0.5*\x-1.5*\la,0) {$u_1$}; 
      \node at (-1.5*\la+0.5*\x,-\y) {$u_2$};
      \node at (1.6*\x,\la) {$x_1$};              
      \node at (1.6*\x,\la-\y) {$x_2$};        
      \node at (2.5*\x+\xb,\la) {$B_1$};              
      \node at (2.5*\x+\xb,-\y+\la) {$B_2$};   
      \node at (3*\x+\xb+1.5*\la,0) {$\rho_{x_1}$};              
      \node at (3*\x+\xb+1.5*\la,-\y) {$\rho_{x_2}$};    
      
    
\end{tikzpicture}

